Reinforcement Learning for Robust Ageing-Aware Control of Li-ion Battery Systems with Data-Driven Formal Verification

Rechargeable lithium-ion (Li-ion) batteries are a ubiquitous element of modern technology. In the last decades, the production and design of such batteries and their adjacent embedded charging and safety protocols, denoted by Battery Management Systems (BMS), has taken central stage. A fundamental challenge to be addressed is the trade-off between the speed of charging and the ageing behavior, resulting in the loss of capacity in the battery cell. We rely on a high-fidelity physics-based battery model and propose an approach to data-driven charging and safety protocol design. Following a Counterexample-Guided Inductive Synthesis scheme, we combine Reinforcement Learning (RL) with recent developments in data-driven formal methods to obtain a hybrid control strategy: RL is used to synthesise the individual controllers, and a data-driven abstraction guides their partitioning into a switched structure, depending on the initial output measurements of the battery. The resulting discrete selection among RL-based controllers, coupled with the continuous battery dynamics, realises a hybrid system. When a design meets the desired criteria, the abstraction provides probabilistic guarantees on the closed-loop performance of the cell.

==> salca_example.tex <==
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2.5cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\usetikzlibrary{automata, arrows.meta, positioning}


\begin{tikzpicture}[scale=0.75, transform shape, auto, initial text = start]
    
    \small
    % \node[state with output, node distance=4.0cm] (q0) {$(y_1y_1 y_2 )$ \nodepart{lower} $010$};
    % \node[state, initial] (q0) {\scalebox{1.5}{$\frac{x_1}{y_1}$}};

    \node (q0) [state with output] {
	$y_0y_1$ \nodepart{lower} $y_0$
    };

    \node[state with output, right of = q0] (q1) {${y_1y_1}$ \nodepart{lower} ${y_1}$};

    \node[state with output, below of = q0] (q2) {${y_0y_0}$ \nodepart{lower} ${y_0}$};

    \node[state with output, right of = q1] (q3) {${y_0y_1y_1}$ \nodepart{lower} ${y_0}$};

    \node[state with output, below of = q3] (q4) {${y_0y_0y_1}$ \nodepart{lower} ${y_0}$};
        
    \node[state with output, right of = q3] (q5) {${y_1y_1y_1}$ \nodepart{lower} ${y_1}$};


    \draw (q0) edge[above] (q1);


    \draw   (q1) edge[loop below, above] (q1);

    \draw   (q2) edge[loop right, above] (q2);
    
    \draw[->] (q2) edge[above] (q0);

    \draw[->] (q4) edge[above] (q3);

    \draw[->] (q3) edge[above] (q5);

    \draw   (q5) edge[loop below, above] (q5);

    
    
    % \draw   (q3) edge[loop left] node{} (q3)
    %         (q3) edge[left] node{} (q0)
    %         (q0) edge[above] node{} (q1);
    % \draw (q1) edge[left, dashed, bend right] node{} (q2)
    %       (q1) edge[left, dashed] node{} (q21);

    %\node[right of =q1, node distance=3cm] (exp1) {$\cH(x_1) = y_1 $};
    %\node[below of =exp1, node distance=0.5cm] (exp2) {$\post{{u_a}}{x_1} = \{ x_2 \} $};
    %\node[below of =exp2, node distance=0.5cm] (exp3) {$\post{{u_b}}{x_1} = \{ x_3 \} $};
    %\node[below of =exp3, node distance=0.5cm] (exp4) {$U_{\delta}(x_i) = \{ u_a, u_b \} $};
    

    
\end{tikzpicture}
